WybeCoder: Verified Imperative Code Generation

Recent progress in large language models (LLMs) has substantially advanced automatic code generation and formal theorem proving, yet software verification has not seen comparable gains. To address this gap, we propose WybeCoder, an agentic code verification framework that enables prove-as-you-generate development, in which code, invariants, and proofs co-evolve. WybeCoder builds on a recent framework that combines automatic verification condition generation and SMT solving with interactive proofs in Lean. To enable systematic evaluation, we translate two benchmarks for functional verification in Lean, Verina and Clever, into equivalent imperative code specifications. On complex algorithms such as Heapsort, we observe consistent performance improvements as we scale our approach, synthesizing dozens of valid invariants and dispatching dozens of subgoals, ultimately producing hundreds of lines of verified code and overcoming plateaus reported in previous work. Our best system solves 74% of Verina tasks and 62% of Clever tasks at moderate compute budgets, substantially surpassing previous evaluations and paving the way for the automated construction of large-scale datasets of verified imperative code.

==> figures/decomposition.tex <==
% Subgoal Decomposition Multi-Agent Proof System Diagram
% Requires: tikz (with calc, positioning), amssymb, xcolor

% ============================================================
% COLORS
% ============================================================
\definecolor{lightblue}{RGB}{173, 216, 230}
\definecolor{darkgreen}{RGB}{0, 128, 0}
\definecolor{keywordcolor}{RGB}{0, 0, 180}
\definecolor{tacticcolor}{RGB}{100, 100, 200}
\definecolor{llmblue1}{RGB}{13, 71, 161}
\definecolor{llmblue2}{RGB}{30, 136, 229}
\definecolor{llmblue3}{RGB}{100, 181, 246}

\begin{tikzpicture}[
    node distance=0.8cm and 0.3cm,
    >=Stealth,
    % Main stage boxes
    stagebox/.style={
        draw=gray!50,
        fill=#1,
        rounded corners=3pt,
        minimum width=5.5cm,
        text width=5.3cm,
        align=left,
        inner sep=4pt,
        font=\small
    },
    stagebox/.default=white,
    % Small agent boxes
    agentbox/.style={
        draw=tacticcolor!50,
        fill=tacticcolor!5,
        rounded corners=2pt,
        minimum width=1.8cm,
        minimum height=1.0cm,
        align=center,
        inner sep=2pt,
        font=\tiny
    },
    % Outcome labels
    outcomelab/.style={
        font=\scriptsize\sffamily,
        align=center,
        inner sep=1pt
    },
    % Decision box
    decisionbox/.style={
        draw=gray!40,
        fill=gray!5,
        rounded corners=2pt,
        minimum width=2cm,
        minimum height=0.35cm,
        font=\scriptsize\sffamily
    },
    % VC node styles
    vcnode/.style={
        draw=gray!40,
        fill=white,
        rounded corners=3pt,
        minimum width=1.5cm,
        minimum height=0.5cm,
        align=left,
        inner sep=3pt,
        font=\scriptsize\ttfamily
    },
    vcsolved/.style={
        vcnode,
        fill=green!15,
        draw=darkgreen!50,
        align=left
    },
    vcunsolved/.style={
        vcnode,
        fill=gray!8
    },
    % Arrow styles
    mainflow/.style={
        -{Stealth[length=6pt, width=4pt]},
        line width=1.2pt,
        gray!60!black,
        shorten >=2pt,
        shorten <=2pt
    },
    fanflow/.style={
        -{Stealth[length=5pt, width=3pt]},
        line width=1pt,
        gray!60!black,
        shorten >=1pt,
        shorten <=1pt
    },
    loopflow/.style={
        -{Stealth[length=7pt, width=5pt]},
        line width=1.5pt,
        orange!70!black,
        rounded corners=5pt
    },
    % LLM neural network icon
    pics/llmicon/.style={
        code={
            \begin{scope}[scale=0.5]
                \foreach \ya in {-0.3, 0, 0.3} {
                    \foreach \yb in {-0.3, 0, 0.3} {
                        \draw[llmblue2!40, line width=0.4pt] (-0.3,\ya) -- (0.3,\yb);
                    }
                }
                \foreach \y in {-0.3, 0, 0.3} {
                    \fill[llmblue1] (-0.3,\y) circle (0.08);
                }
                \foreach \y in {-0.3, 0, 0.3} {
                    \fill[llmblue3] (0.3,\y) circle (0.08);
                }
            \end{scope}
        }
    }
]

% ============================================================
% 1. SPECIFICATION BOX
% ============================================================
\node[stagebox=lightblue!20] (spec) {%
    {\sffamily\scriptsize\bfseries Problem Specification}\\[1pt]
    {\scriptsize\ttfamily%
        {\color{keywordcolor}method} sum (xs: Array Int) {\color{keywordcolor} \\[-1pt]
        \quad returns} (s: Int)\\[-1pt]
        \quad {\color{keywordcolor}ensures} s = xs.sum\\[-1pt]
    }%
};

% ============================================================
% 2. IMPLEMENTATION BOX
% ============================================================
\node[stagebox=gray!6, below=1.0cm of spec] (impl) {%
    {\sffamily\scriptsize\bfseries Implementation Generation} \\[1pt]
    {\scriptsize\ttfamily%
        {\color{keywordcolor}let mut} s := 0; {\color{keywordcolor}let mut} i := 0\\[-1pt]
        {\color{keywordcolor}while} i < xs.size\\[-1pt]
        \quad {\color{keywordcolor}invariant} h : s = (xs.take i).sum\\[-1pt]
        \quad {\color{keywordcolor}decreasing} xs.size - i\\[-1pt]
        {\color{keywordcolor}do}\\[-1pt]
        \quad\quad s := s + xs[i]\\[-1pt]
        \quad\quad i := i + 1\\[-1pt]
        {\color{keywordcolor}return} s%
    }%
};

% LLM icon between spec and impl
\node[fill=white, inner sep=3pt, rounded corners=2pt] (llm1)
    at ($(spec.south)!0.5!(impl.north) + (0.5,0)$) {};
\pic[scale=1.5] at (llm1) {llmicon};

% ============================================================
% 3. VC NODES
% ============================================================
\coordinate (vcAnchor) at ($(impl.south) + (0,-1.0)$);

% Unsolved VCs (central - main flow with LLM provers)
\node[vcunsolved] (vc_loop) at ($(vcAnchor) + (-0.9,0)$) {%
    {\color{gray!50}$\circ$} h.loop%
};
\node[vcunsolved, right=0.3cm of vc_loop] (vc_ensures) {%
    {\color{gray!50}$\circ$} ensures%
};

% Solved VCs (far left - vertical list, solved by SMT)
\node[vcsolved, text width=1.4cm] (vc_entry) at ($(vcAnchor) + (-4.8,-0.2)$) {%
    {\color{darkgreen}$\checkmark$} h.entry%
};
\node[vcsolved, text width=1.4cm, below=0.12cm of vc_entry] (vc_exit) {%
    {\color{darkgreen}$\checkmark$} h.exit% 
};
\node[vcsolved, text width=1.4cm, below=0.12cm of vc_exit] (vc_dec) {%
    {\color{darkgreen}$\checkmark$} dec%
};

% CVC5 logo to the right of solved VCs
% \node[inner sep=0pt] (smtlogo) at ($(vc_exit.east) + (1.1,0)$)
%     {\includegraphics[width=1.25cm]{figures/cvc5.png}};

\node[draw=gray!60, fill=gray!10, rounded corners=2pt, inner sep=3pt] (smtlogo) at ($(vc_exit.east) + (1.15,0)$)
  {\sffamily\bfseries\small \textcolor{darkgray!60}{cvc5}};

% Arrows from solved VCs to CVC5 (green, curved)
\draw[fanflow, darkgreen!70, rounded corners=4pt] (vc_entry.east) -- ++(0.2,0) |- ($(smtlogo.west) + (0,0.15)$);
\draw[fanflow, darkgreen!70] (vc_exit.east) -- ($(smtlogo.west) + (0,0)$);
\draw[fanflow, darkgreen!70, rounded corners=4pt] (vc_dec.east) -- ++(0.2,0) |- ($(smtlogo.west) + (0,-0.15)$);

% ============================================================
% 4. PROVER BOXES
% ============================================================
\node[agentbox, below=0.8cm of vc_loop, minimum width=1.7cm] (prover1) {%
    \begin{tabular}{@{}l@{}}
    {\scriptsize\ttfamily{\color{red!70!black}$\times$} Fail}\\
    {\scriptsize\ttfamily{\color{red!70!black}$\times$} Fail}\\
    {\scriptsize\ttfamily{\color{orange!70!black}$\circlearrowleft$} Update}
    \end{tabular}%
};

\node[agentbox, below=0.8cm of vc_ensures, minimum width=1.7cm] (prover2) {%
    \begin{tabular}{@{}l@{}}
    {\scriptsize\ttfamily{\color{darkgreen}$\checkmark$} Success}\\
    {\scriptsize\ttfamily{\color{red!70!black}$\times$} Fail}\\
    {\scriptsize\ttfamily{\color{darkgreen}$\checkmark$} Success}
    \end{tabular}%
};

% LLM icons next to VC→Prover arrows
\node[fill=white, inner sep=2pt, rounded corners=1pt] (llm2)
    at ($(vc_ensures.south)!0.5!(prover2.north) + (0.7,0)$) {};
\pic[scale=1.5] at (llm2) {llmicon};

\node[fill=white, inner sep=2pt, rounded corners=1pt] (llm3)
    at ($(vc_loop.south)!0.5!(prover1.north) + (0.7,0)$) {};
\pic[scale=1.5] at (llm3) {llmicon};

% ============================================================
% 5. AGGREGATION
% ============================================================
\coordinate (proverCenter) at ($(prover1.south)!0.5!(prover2.south)$);
\node[decisionbox, below=0.7cm of proverCenter] (agg) {Aggregate};

% ============================================================
% 6. OUTCOME BRANCHES (Success, Fail, Update - left to right)
% ============================================================
\node[outcomelab, below left=0.5cm and 0.6cm of agg] (success) {%
    {\large\color{darkgreen}$\checkmark$} {\sffamily\bfseries\small Success}
};
\node[outcomelab, below=0.5cm of agg] (fail) {%
    {\large\color{red!70!black}$\times$} {\sffamily\bfseries\small Fail}%
};
\node[outcomelab, below right=0.5cm and 0.6cm of agg] (change) {%
    {\large\color{orange!70!black}$\circlearrowleft$} {\sffamily\bfseries\small Update}
};

% ============================================================
% ARROWS
% ============================================================
% Spec to Impl
\draw[mainflow] (spec) -- (impl);

% Branch point below Impl
\coordinate (implfan) at ($(impl.south) + (0,-0.3)$);
\draw[line width=1.2pt, gray!60!black] (impl.south) -- (implfan);
\fill[gray!60!black] (implfan) circle (1.5pt);

% Impl to VCs
\draw[fanflow, rounded corners=5pt] (implfan) -| (vc_entry.north);
\draw[fanflow, rounded corners=5pt] (implfan) -| (vc_loop.north);
\draw[fanflow, rounded corners=5pt] (implfan) -| (vc_ensures.north);

% VCs to Provers (fan out)
\draw[fanflow] ($(vc_loop.south) + (-0.15,0)$) -- ($(prover1.north) + (-0.15,0)$);
\draw[fanflow] (vc_loop.south) -- (prover1.north);
\draw[fanflow] ($(vc_loop.south) + (0.15,0)$) -- ($(prover1.north) + (0.15,0)$);
\draw[fanflow] ($(vc_ensures.south) + (-0.15,0)$) -- ($(prover2.north) + (-0.15,0)$);
\draw[fanflow] (vc_ensures.south) -- (prover2.north);
\draw[fanflow] ($(vc_ensures.south) + (0.15,0)$) -- ($(prover2.north) + (0.15,0)$);

% Provers to Aggregate (merge)
\coordinate (collectY) at ($(agg.north) + (0,0.4)$);
\draw[line width=1pt, gray!60!black, rounded corners=4pt] (prover1.south) |- (collectY);
\draw[line width=1pt, gray!60!black, rounded corners=4pt] (prover2.south) |- (collectY);
\fill[gray!60!black] (collectY) circle (1.5pt);
\draw[fanflow] (collectY) -- (agg.north);

% Aggregate to outcomes
\coordinate (outcomeY) at ($(agg.south) + (0,-0.15)$);
\draw[line width=1pt, gray!60!black] (agg.south) -- (outcomeY);
\fill[gray!60!black] (outcomeY) circle (1.5pt);
\draw[fanflow, rounded corners=4pt] (outcomeY) -| (success.north);
\draw[fanflow, rounded corners=4pt] (outcomeY) -- (fail.north);
\draw[fanflow, rounded corners=4pt] (outcomeY) -| (change.north);

% Arrow from Update outcome loops back to Implementation
\coordinate (loopX) at ($(impl.east) + (2.3,0)$);
\coordinate (loopR1) at (loopX |- change.east);
% Position just below the git diff addition
\coordinate (loopR2) at ($(impl.east) + (2.3,-0.15)$);
\draw[loopflow] (change.east) -- (loopR1) -- (loopR2) -- ($(impl.east) + (0,-0.15)$);

% Git diff addition - extends from the invariant line, overflowing the box
\node[anchor=west, inner sep=2pt] (gitdiff) at ($(impl.east) + (-0.5,0.21)$) {%
    \colorbox{green!25}{{\scriptsize\ttfamily\color{darkgreen!80!black}$\land$ i $\leq$ xs.size \,+}}%
};

% Recycling symbol
\node[font=\fontsize{40}{48}\selectfont\sffamily\bfseries, text=orange!70!black, inner sep=0pt]
    at ($(loopR1)!0.5!(loopR2) + (-0.7,0)$) {$\circlearrowleft$};

\end{tikzpicture}

